SabreAgent: Language Models at Design Time for Lost-Sales Inventory Control

SabreAgent uses a language model at design time to construct two components for lost-sales inventory control: a product-specific seasonal prior and a validation-selected capped base-stock policy family. During operation, statistical forecasting and inventory optimization use these frozen artifacts to determine orders, with zero language-model calls. We evaluate the approach on the $1{,}320$ instances of InventoryBench. Under the benchmark's cost assumptions, the operations-research core draws on a zero-lead-time optimality result and a projected-inventory rule for positive deterministic lead times. The latter computes replenishment shortfalls by propagating inventory using sales along simulated demand paths. The seasonal prior adds forecast variants alongside the original forecaster, and the selected policy family handles stochastic lead times with order destruction. SabreAgent scores $0.6311$, compared with $0.5380$ for the strongest published baseline, and ranks first in all six benchmark cells. Ablations attribute most of the gain to the OR core. In the paired analysis, the seasonal component adds $1.79\%$ across the three real-data cells, and the search component adds $2.3\%$ across the two stochastic-lead-time cells. These results demonstrate how model-generated priors and policy structure can improve an OR controller through design-time use.

==> tables/ablation.tex <==
Frozen OR core & 0.8649 & 0.6692 & 0.5026 & 0.7979 & 0.4205 & 0.4163 & 0.6180 \\
\midrule
$+$ shape & $+$0.0000 & $+$0.0000 & $+$0.0000 & $+$0.0047 & $+$0.0248 & $+$0.0220 & $+$0.0078 \\
$+$ search & $+$0.0000 & $+$0.0000 & $+$0.0033 & $+$0.0000 & $+$0.0000 & $+$0.0458 & $+$0.0075 \\
\rowcolor{oursbg} $+$ shape $+$ search (shipped) & $+$0.0000 & $+$0.0000 & $+$0.0033 & $+$0.0047 & $+$0.0248 & $+$0.0575 & $+$0.0138 \\
$+$ forecaster (pooled, not shipped) & $-$0.0002 & $+$0.0008 & $+$0.0010 & $+$0.0010 & $+$0.0027 & $+$0.0091 & $+$0.0022 \\
$+$ shape $+$ forecaster & $-$0.0002 & $+$0.0008 & $+$0.0010 & $+$0.0053 & $+$0.0295 & $+$0.0291 & $+$0.0100 \\
$+$ search $+$ forecaster & $-$0.0002 & $+$0.0008 & $+$0.0033 & $+$0.0010 & $+$0.0027 & $+$0.0456 & $+$0.0082 \\
\quad all three & $-$0.0002 & $+$0.0008 & $+$0.0033 & $+$0.0053 & $+$0.0295 & $+$0.0578 & $+$0.0147 \\%

